Archaeoscape: Bringing Aerial Laser Scanning Archaeology to the Deep Learning Era

Airborne Laser Scanning (ALS) technology has transformed modern archaeology by unveiling hidden landscapes beneath dense vegetation. However, the lack of expert-annotated, open-access resources has hindered the analysis of ALS data using advanced deep learning techniques. We address this limitation with Archaeoscape (available at https://archaeoscape.ai/data/2024/), a novel large-scale archaeological ALS dataset spanning 888 km$^2$ in Cambodia with 31,141 annotated archaeological features from the Angkorian period. Archaeoscape is over four times larger than comparable datasets, and the first ALS archaeology resource with open-access data, annotations, and models. We benchmark several recent segmentation models to demonstrate the benefits of modern vision techniques for this problem and highlight the unique challenges of discovering subtle human-made structures under dense jungle canopies. By making Archaeoscape available in open access, we hope to bridge the gap between traditional archaeology and modern computer vision methods.

==> figures/classes.tex <==
%auto-ignore
\begin{tblr}{
    colspec={X[2,c]X[2,c]X[2,c]X[1,c]},
    rows={rowsep=0pt},
    row{1}={belowsep=-2pt},
    columns={colsep=0pt},
    column{2}={colsep=8pt},
  }
  \includegraphics[width=\linewidth]{images/classes/photo_mound.jpg}
  &
  \includegraphics[width=\linewidth]{images/classes/photo_pond.jpg}
  &
  \includegraphics[width=\linewidth]{images/classes/photo_temple.jpg}
  &
  \SetCell[r=3]{m}
  \begin{tblr}{
      colspec={cl},
      columns={colsep=0pt},      
      column{1}={leftsep=4pt, rightsep=2pt},
      column{2}={font=\fontsize{7pt}{9pt}\selectfont},
      rows={valign=m, rowsep=4pt},
    }
    \adjustbox{valign=c}{\tikz \fill[fill=MOUNDCOLORA, scale=0.3, draw=black] (0,0) rectangle (1,1);} & Mound\\
    \adjustbox{valign=c}{\tikz \fill[fill=WATERCOLORA, scale=0.3, draw=black] (0,0) rectangle (1,1);} & Hydrology\\
    \adjustbox{valign=c}{\tikz \fill[fill=TEMPLECOLORA, scale=0.3, draw=black] (0,0) rectangle (1,1);} & Temple\\
    \adjustbox{valign=c}{\tikz \node [draw=black, inner sep=0pt, thick]{\includegraphics[width=3.1mm, height=3.1mm]{images/misc/checkboard.jpg}};} & Background\\
    \adjustbox{valign=c}{\begin{tikzpicture}\fill[green, fill opacity=0.5,scale=2] (0.5,0.3) coordinate (a) -- ++(-0.1,0.15) coordinate (b) arc (150:30:0.11) coordinate (c) -- cycle; \draw[black, thick] (c) -- (a) -- (b);\end{tikzpicture}} & {Image\\viewpoint}
  \end{tblr}
  \\
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{images/classes/dtm_mound.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
      \fill[green, fill opacity=0.5] (0.5,0.3) coordinate (a) -- ++(-0.1,0.15) coordinate (b) arc (150:30:0.11) coordinate (c) -- cycle; \draw[black, thick] (c) -- (a) -- (b);
    \end{scope}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{images/classes/dtm_water.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
      \fill[green, fill opacity=0.5] (0.65,0.3) coordinate (a) -- ++(-0.133,0.0) coordinate (b) arc (180:100:0.18) coordinate (c) -- cycle; \draw[black, thick] (c) -- (a) -- (b);
    \end{scope}
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{images/classes/dtm_temple.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
      \fill[green, fill opacity=0.5] (0.6,0.6) coordinate (a) -- ++(-0.133,0.0) coordinate (b) arc (180:250:0.18) coordinate (c) -- cycle; \draw[black, thick] (c) -- (a) -- (b);      
    \end{scope}
  \end{tikzpicture}
  \\
  \setcounter{subfigure}{0}%
  \begin{subfigure}{\linewidth}
      \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {   \includegraphics[width=\linewidth]{images/classes/feat_mound.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    \node[fill=none, draw=none, text=black] (n1) at (0.9,0.91) {\includegraphics[width={0.09}\textwidth]{images/misc/north.png}} ;
      \node[fill=none, draw=none, text=black] (n1) at (0.9,0.81) {\contour{white}{\scriptsize N}};
      \draw[<->, fill=white, text=black, draw=black,  thick] (0.72,0.10) -- (0.97,0.10);
      \draw[-, draw=black, thick] (0.845,0.10) -- (0.845,0.07);
      \node[fill=none, text=black, draw=none] at (0.845,0.15)  {\tiny  \contour{white}{\bf 50m}};
    \end{scope}
  \end{tikzpicture}

    \caption{Occupation mounds}
  \end{subfigure}
  &
  \setcounter{subfigure}{1}%
  \begin{subfigure}{\linewidth}
    \includegraphics[width=\linewidth]{images/classes/feat_water.pdf}
    \caption{Pond bank}
  \end{subfigure}
  &
  \setcounter{subfigure}{2}%
  \begin{subfigure}{\linewidth}
    \includegraphics[width=\linewidth]{images/classes/feat_temple.pdf}
    \caption{Collapsed temple}
  \end{subfigure}
\end{tblr}


==> figures/dino_lora.tex <==
%auto-ignore
\definecolor{DINOLORA}{RGB}{244, 140, 30}
\definecolor{PVTLORA}{RGB}{50, 70, 255}  % Blue color for PVTv2_Lora

\begin{tikzpicture}
\begin{semilogxaxis}[
    width=10cm,
    height=6cm,
    scale only axis,
    ytick={30,35,40,45,50},
    xtick={300000,1000000,10000000,30000000},
    xticklabels={$3\cdot10^5$,$10^6$,$10^7$,$3\cdot10^7$},
    yticklabels={30,35,,45,50},
    xmin=300000,
    xmax=30000000,
    ymin=28,
    ymax=53,
    axis x line*=bottom,
    axis y line*=left,
    xminorgrids=true,
    yminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mIoU},
    xlabel={Model size (number of trainable parameters)},
    ylabel style={xshift=-0cm,yshift=-0.4cm},
    clip marker paths=false,
    clip mode=individual,
]

% DINO point
\addplot[only marks, mark=*, mark size=4pt, fill=DINOLORA] coordinates {(22000000,41.9)};
\node[anchor=west, xshift=0.3cm, text=DINOLORA] at (axis cs:10000000,40) {\textbf{DINOv2 fine-tuned}};

% LORA line and points
\addplot[DINOLORA, mark=*, mark size=3pt, line width=1pt] coordinates {
    (670000,35.95)
    (727000,34.28)
    (838000,35.80)
    (1060000,33.79)
    (1500000,35.97)
    (2390000,35.99)
    (4160000,34.45)

};

% LORA labels
\node[anchor=south, yshift=0.2cm, text=DINOLORA] at (axis cs:670000,35.95) {\textbf{2}};
\node[anchor=north, yshift=0.2cm, text=DINOLORA] at (axis cs:727000,33.0) {\textbf{4}};
\node[anchor=south, yshift=0.2cm, text=DINOLORA] at (axis cs:838000,35.80) {\textbf{8}};
\node[anchor=south, yshift=0.2cm, text=DINOLORA] at (axis cs:1060000,33.79) {\textbf{16}};
\node[anchor=south, yshift=0.2cm, text=DINOLORA] at (axis cs:1500000,35.97) {\textbf{32}};
\node[anchor=south, yshift=0.2cm, text=DINOLORA] at (axis cs:2390000,35.99) {\textbf{64}};
\node[anchor=south, yshift=0.2cm, text=DINOLORA] at (axis cs:4160000,34.45) {\textbf{128}};
\node[anchor=north, yshift=-0.2cm, text=DINOLORA] at (axis cs:758000,32) {\textbf{DINOv2 + LoRA}};

% PVTv2 point (example values)
\addplot[only marks, mark=triangle*, mark size=4pt, fill=PVTLORA] coordinates {(13500000,52.1)};
\node[anchor=south west, xshift=0.2cm, yshift=0.2cm, text=PVTLORA] at (axis cs:6000000,52.1) {\textbf{PVTv2 fine-tuned}};
\addplot[only marks, mark=triangle*, mark size=4pt, fill=PVTLORA] coordinates {(13500000,44.4)};
\node[anchor=south west, xshift=0.2cm, yshift=0.2cm, text=PVTLORA] at (axis cs:5000000,44.4) {\textbf{PVTv2 random first layer}};

% PVTv2_Lora line and points (example values)
\addplot[PVTLORA, mark=triangle*, mark size=4pt, line width=1pt] coordinates {
    (2140000,39.33)
    (2165000,40.40)
    (2215000,42.14)
    (2313000,45.02)
    (2510000,46.06)
    (2900000,45.61)
    (3690000,44.40)
};
\node[anchor=east, yshift=0.2cm, text=PVTLORA] at (axis cs:2120000,39.33) {\textbf{2}};
\node[anchor=east, yshift=0.2cm, text=PVTLORA] at (axis cs:2150000,40.40) {\textbf{4}};
\node[anchor=east, yshift=0.2cm, text=PVTLORA] at (axis cs:2200000,42.14) {\textbf{8}};
\node[anchor=east, yshift=0.2cm, text=PVTLORA] at (axis cs:2300000,45.02) {\textbf{16}};
\node[anchor=east, yshift=0.2cm, text=PVTLORA] at (axis cs:2500000,46.06) {\textbf{32}};
\node[anchor=south, yshift=0.2cm, text=PVTLORA] at (axis cs:2900000,45.61) {\textbf{64}};
\node[anchor=south, yshift=0.2cm, text=PVTLORA] at (axis cs:3690000,44.40) {\textbf{128}};
\node[anchor=south, yshift=0.2cm, text=PVTLORA] at (axis cs:4500000,40) {\textbf{PVTv2 + LoRA}};

\end{semilogxaxis}
\end{tikzpicture}


==> figures/quali.tex <==
%auto-ignore
\centering
\begin{tabular}{c@{\,}c@{\,}c@{\,}c}
 \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[angle=90,width=.24\linewidth]{images/quali/ex1_dtm.jpg}
    };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
       \draw[-, fill=none, draw=red, thick] (0.90,0.10) rectangle (0.945,0.17);
     \end{scope}
\end{tikzpicture}
     & 
\includegraphics[angle=90,width=.24\linewidth]{images/quali/ex1_gt.pdf}
     & 
\includegraphics[angle=90,width=.24\linewidth]{images/quali/ex1_pred_unet.png}
     & 
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[angle=90,width=.24\linewidth]{images/quali/ex1_pred_pvtv2.png}};
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
       \draw[-, fill=none, draw=green, thick] (0.97,0.36) ellipse (1mm and 3.5mm);
     \end{scope}
\end{tikzpicture}       
     \\
 \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=.24\linewidth]{images/quali/ex2_dtm.jpg}
    };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
       \draw[-, fill=none, draw=red, thick] (0.90,0.10) rectangle (0.955,0.185);
     \end{scope}
\end{tikzpicture}
     & 
\includegraphics[width=.24\linewidth]{images/quali/ex2_gt.pdf}
     & 
\includegraphics[width=.24\linewidth]{images/quali/ex2_pred_unet.jpg}
     &
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=.24\linewidth]{images/quali/ex2_pred_pvtv2.jpg}};
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
       \draw[-, fill=none, draw=green, thick] (0.03,0.74) ellipse (1mm and 1mm);
     \end{scope}
\end{tikzpicture}
     \\
 \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[angle=90, width=.24\linewidth]{images/quali/ex3_dtm.jpg}};
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
       \draw[-, fill=none, draw=red, thick] (0.85,0.10) rectangle (0.98,0.29);
     \end{scope}
\end{tikzpicture}
     & 
\includegraphics[angle=90, width=.24\linewidth]{images/quali/ex3_gt.pdf}
     & 
\includegraphics[angle=90, width=.24\linewidth]{images/quali/ex3_pred_unet.jpg}
     &
 \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[angle=90, width=.24\linewidth]{images/quali/ex3_pred_pvtv2.jpg}
    };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
       \draw[-, fill=none, draw=green, thick] (0.5,0.10) ellipse (8mm and 1.5mm);
     \draw[-, fill=none, draw=green, thick] (0.07,0.85) ellipse (2mm and 3mm);
     \end{scope}
\end{tikzpicture}

\\
\begin{subfigure}{.24\linewidth}
    \caption{Input ALS}
    \label{fig:quali:a}
\end{subfigure}
&
\begin{subfigure}{.24\linewidth}
    \caption{Ground truth}
    \label{fig:quali:b}
\end{subfigure}
&
\begin{subfigure}{.24\linewidth}
    \caption{U-Net-224}
    \label{fig:quali:c}
\end{subfigure}
&
\begin{subfigure}{.24\linewidth}
    \caption{PVTv2-224}
    \label{fig:quali:d}
\end{subfigure}
\end{tabular}

